Efficient Generation of Geographically Accurate Transit Maps

We present LOOM (Line-Ordering Optimized Maps), a fully automatic generator of geographically accurate transit maps. The input to LOOM is data about the lines of a given transit network, namely for each line, the sequence of stations it serves and the geographical course the vehicles of this line take. We parse this data from GTFS, the prevailing standard for public transit data. LOOM proceeds in three stages: (1) construct a so-called line graph, where edges correspond to segments of the network with the same set of lines following the same course; (2) construct an ILP that yields a line ordering for each edge which minimizes the total number of line crossings and line separations; (3) based on the line graph and the ILP solution, draw the map. As a naive ILP formulation is too demanding, we derive a new custom-tailored formulation which requires significantly fewer constraints. Furthermore, we present engineering techniques which use structural properties of the line graph to further reduce the ILP size. For the subway network of New York, we can reduce the number of constraints from 229,000 in the naive ILP formulation to about 4,500 with our techniques, enabling solution times of less than a second. Since our maps respect the geography of the transit network, they can be used for tiles and overlays in typical map services. Previous research work either did not take the geographical course of the lines into account, or was concerned with schematic maps without optimizing line crossings or line separations.

==> render_examples/vvs_transit_graph.tex <==
\documentclass{article}
\usepackage[utf8]{inputenc}
\usepackage{tikz}
\usepackage{soul}

\begin{document}
\definecolor{cffffff}{RGB}{255,255,255}
\definecolor{c9448b7}{RGB}{0,0,0}
\definecolor{cfb9cef}{RGB}{255,255,255}

\tikzstyle{toponode}=[inner sep=2pt, circle, draw=black, solid, fill=white]
\tikzstyle{stationnode}=[minimum size=10pt,inner sep=0pt, circle, draw=black, solid, fill=white]
\tikzstyle{linestyle}=[draw=c9448b7,line join=bevel]

\begin{tikzpicture}[font=\small, every node/.style={inner sep=0,outer sep=1pt}, y=0.80pt, x=0.80pt, yscale=-.15, xscale=.15, inner sep=0pt, outer sep=0pt]

\clip (520,759) rectangle (2336,2178);

\begin{scope}[draw=black,line join=bevel,even odd rule,line width=0.800pt]

  \path[linestyle] (2773.5500,2628.6700) --
    (2766.8100,2619.5300) -- (2759.0000,2611.4800) -- (2749.3200,2605.4000) --
    (2739.1500,2600.0600) -- (2728.9100,2594.8900) -- (2718.3100,2590.6300) --
    (2707.2200,2587.8000) -- (2696.0600,2585.1800) -- (2684.8300,2582.8400) --
    (2673.4500,2581.5300) -- (2662.0600,2580.3800) -- (2650.6400,2581.2100) --
    (2639.2100,2582.2400) -- (2627.7800,2583.2700) -- (2616.3500,2584.3000) --
    (2604.9100,2585.3400) -- (2582.0500,2587.4000) -- (2570.6200,2588.4300) --
    (2524.8900,2592.5600) -- (2513.4600,2593.5700) -- (2502.0000,2594.2600) --
    (2490.5500,2594.6300) -- (2479.0900,2594.9900) -- (2467.6300,2595.3400) --
    (2456.1700,2595.6900) -- (2444.7200,2595.8200) -- (2433.8800,2592.2900) --
    (2423.0800,2588.4600) -- (2412.5100,2584.0000) -- (2402.1000,2579.1700) --
    (2391.7000,2574.3200)
    %node [midway, above right] {{$O$}}
    -- (2381.3000,2569.4700) -- (2371.3100,2563.9700) --
    (2363.1600,2555.9500) -- (2355.6300,2547.2900) -- (2348.2300,2538.5100) --
    (2340.8500,2529.7300) -- (2333.4600,2520.9400) -- (2326.4700,2511.8600) --
    (2326.1200,2500.4600) -- (2325.8500,2477.5000) -- (2325.7100,2466.0200) --
    (2325.6800,2454.5400) -- (2330.5700,2444.3900) -- (2336.6600,2434.6600) --
    (2342.7600,2424.9400) -- (2348.8700,2415.2200) -- (2354.9700,2405.5000) --
    (2361.0800,2395.7800) -- (2367.1800,2386.0600) -- (2373.2900,2376.3400) --
    (2379.3900,2366.6100) -- (2385.4900,2356.8900) -- (2391.6000,2347.1700) --
    (2397.7000,2337.4500) -- (2403.8100,2327.7300) -- (2405.7700,2324.6200);
  \path[linestyle] (2405.7700,2324.6200) --
    (2411.8900,2314.8600) -- (2418.0100,2305.1100) -- (2424.1400,2295.3600) --
    (2430.2600,2285.6100) -- (2436.3800,2275.8600) -- (2433.8600,2264.8600) --
    (2430.2500,2253.9200) -- (2426.6400,2242.9900) -- (2419.4200,2221.1200) --
    (2412.2000,2199.2600) -- (2408.5900,2188.3200) -- (2404.9800,2177.3900) --
    (2401.3700,2166.4600)
    %node [midway, above right] {{$O$}}
    -- (2397.7600,2155.5200) -- (2394.1500,2144.5900) --
    (2390.5400,2133.6600) -- (2386.9300,2122.7200) -- (2383.3200,2111.7900) --
    (2379.7100,2100.8600) -- (2376.1000,2089.9200) -- (2372.5400,2078.9800) --
    (2371.5900,2067.5200) -- (2370.9700,2056.0300) -- (2367.2400,1987.0400) --
    (2366.6100,1975.5500) -- (2365.9900,1964.0500) -- (2365.3700,1952.5500) --
    (2364.9800,1945.4200);
  \path[linestyle] (2364.9800,1945.4200) --
    (2364.0600,1933.9500) -- (2356.3800,1925.3700) -- (2348.7000,1916.7800) --
    (2333.3400,1899.6100) -- (2317.9900,1882.4400) -- (2310.3100,1873.8600) --
    (2302.6300,1865.2700) -- (2294.9600,1856.6900) -- (2264.2500,1822.3400) --
    (2256.5700,1813.7600) --
    node [midway, below left] {{15}}
    (2248.8900,1805.1700) -- (2241.2100,1796.5900) --
    (2233.5400,1788.0000) -- (2225.8600,1779.4200) -- (2218.1800,1770.8300) --
    (2210.5000,1762.2500) -- (2202.8300,1753.6600) -- (2195.1500,1745.0800) --
    (2187.4700,1736.4900) -- (2179.7900,1727.9100) -- (2179.2000,1727.2400);
  \path[linestyle] (2179.2000,1727.2400) --
    (2171.5400,1718.6800) -- (2163.8900,1710.1200) -- (2158.9400,1700.1400) --
    (2158.7600,1677.1700) -- (2158.6800,1665.6900) -- (2158.6600,1654.2100) --
    (2161.5300,1643.2000) -- (2165.5100,1632.4500) -- (2174.4800,1611.3000) --
    (2178.9700,1600.7200) -- (2183.4500,1590.1500) -- (2192.4200,1569.0000) --
    (2201.3900,1547.8500) --
    node [midway, below right] {{15}}
    (2205.8700,1537.2800) -- (2210.3600,1526.7100) --
    (2214.8000,1516.1200) -- (2218.0100,1505.1000) -- (2221.0600,1494.0400) --
    (2230.1800,1460.8300) -- (2232.5400,1449.5900) -- (2234.7700,1438.3300) --
    (2239.2100,1415.8100) -- (2241.4200,1404.5500) -- (2242.1300,1400.1400);
  \path[linestyle] (2242.1300,1400.1400) --
    (2243.9900,1365.9300) -- (2244.6100,1354.5200) -- (2240.8800,1343.9600) --
    (2235.0300,1334.1700) -- (2228.2400,1325.0500) -- (2218.3700,1319.9600) --
    (2207.7000,1316.0200) -- (2196.5000,1313.9900) -- (2185.3300,1313.1900) --
    (2175.2000,1317.5900) -- (2165.4500,1323.5100) -- (2155.8100,1329.5900) --
    (2148.6300,1338.0500) --
    node [midway, above left] {{15}}
    (2141.6500,1359.8100) -- (2138.1600,1370.6800) --
    (2131.1800,1392.4300) -- (2124.2000,1414.1900) -- (2117.2200,1435.9400) --
    (2106.7500,1468.5700) -- (2099.7700,1490.3200) -- (2096.2800,1501.1900) --
    (2091.6900,1515.4900);
  \path[linestyle] (2091.6900,1515.4900) --
    (2088.1700,1526.4600) -- (2084.6500,1537.4200) -- (2081.1400,1548.3800) --
    (2077.6200,1559.3400) -- (2070.5800,1581.2600) -- (2067.0700,1592.2200) --
    (2063.5500,1603.1800) -- (2056.5100,1625.1000) -- (2053.0000,1636.0600) --
    (2045.9600,1657.9900) -- (2042.4400,1668.9500) -- (2038.9300,1679.9100) --
    (2035.4100,1690.8700) -- (2031.8900,1701.8300) -- (2021.3400,1734.7100) --
    (2017.8200,1745.6700) -- (2014.3000,1756.6400) -- (2007.2700,1778.5600) --
    (2003.7500,1789.5200) --
    node [midway, below right] {{15}}
    (1996.7200,1811.4400) -- (1993.2000,1822.4000) --
    (1989.6800,1833.3600) -- (1986.1600,1844.3200) -- (1978.3500,1852.6300) --
    (1969.7800,1860.3100) -- (1961.1900,1867.9900) -- (1944.0300,1883.3300) --
    (1852.7400,1918.7500);
  \path[linestyle] (1808.3400,1880.2000) --
    (1781.7200,1858.1900) -- (1772.8400,1850.8600) -- (1763.9700,1843.5200) --
    (1755.0900,1836.2000) -- (1746.1800,1828.9100) -- (1737.2600,1821.6200) --
    (1728.3500,1814.3400) -- (1719.4400,1807.0500) -- (1701.6100,1792.4700) --
    (1692.7000,1785.1800) -- (1683.7900,1777.8900) -- (1672.2100,1768.4300)
    node [midway, above right, align=left,xshift=8pt, yshift=1pt] {{5{,}6{,}7{,}} \\ {12{,}15}}
    -- (1604.6600,1692.9000) ;
  \path[linestyle] (1604.6600,1692.9000) --
    (1640.9400,1617.6700) -- (1645.2100,1610.2900) -- (1650.6900,1600.6500) --
    (1656.0800,1590.9600) -- (1661.3500,1581.2100) -- (1666.4300,1571.3800) --
    (1671.3200,1561.4600) -- (1675.9600,1551.4300) -- (1679.9800,1541.0900) --
    (1688.0300,1520.4100) -- (1692.0500,1510.0700) -- (1700.1000,1489.3900) --
    (1708.1400,1468.7100) -- (1712.1600,1458.3700) -- (1720.2100,1437.6900) --
    (1724.2300,1427.3500) -- (1732.2800,1406.6700)
    node [midway, below right] {{1{,}2{,}4{,}11}}
    -- (1740.3200,1385.9900) --
    (1744.3500,1375.6500) -- (1752.3900,1354.9700) -- (1760.4400,1334.2900) --
    (1768.4800,1313.6100) -- (1772.5000,1303.2700) -- (1780.5500,1282.5900) --
    (1784.5700,1272.2500) -- (1788.6000,1261.9200) -- (1796.6400,1241.2400) --
    (1804.6900,1220.5600) -- (1812.7300,1199.8800) -- (1816.7500,1189.5400) --
    (1820.7800,1179.2000) -- (1824.8000,1168.8600) -- (1828.8200,1158.5200) --
    (1832.8500,1148.1800) -- (1836.8900,1137.8500) -- (1841.0100,1127.5500) --
    (1845.4500,1117.4100) -- (1849.3700,1111.3300);
  \path[linestyle] (1368.5500,1399.6300) --
    (1370.3400,1388.2700) -- (1372.1200,1376.9200) -- (1374.4700,1365.7100) --
    (1378.2900,1355.0400) -- (1384.0200,1345.0600) -- (1389.7600,1335.0900) --
    (1395.5000,1325.1200) -- (1401.2400,1315.1500) -- (1412.7200,1295.2000) --
    (1418.4600,1285.2300) -- (1424.2000,1275.2600) -- (1447.1600,1235.3700) --
    (1452.9100,1225.4000) -- (1458.6500,1215.4300)
    node [midway, below right, align=left] {{5{,}6{,}7{,}} \\ {12{,}15}}
    -- (1464.3900,1205.4500) --
    (1470.1300,1195.4800) -- (1475.8700,1185.5100) -- (1481.6100,1175.5400) --
    (1487.3500,1165.5600) -- (1510.3100,1125.6800) -- (1516.0500,1115.7000) --
    (1521.7900,1105.7300) -- (1527.5300,1095.7600) -- (1533.2700,1085.7900) --
    (1538.9900,1075.8000) -- (1542.7400,1065.5700) -- (1539.2100,1054.6600) --
    (1534.7000,1044.0800) -- (1530.0800,1033.5500) -- (1530.0600,1033.5200);
  \path[linestyle] (1487.7800,996.2890)  --
    (1409.9700,942.2470) -- (1377.8900,911.2430)
    node [near end, right, yshift=8pt, xshift=26pt, inner sep=0pt, align=left] {5{,}6{,}7{,}9{,}11{,}\\12{,}14{,}15}
    ;
  \path[linestyle] (1497.2600,277.6160) --
  %node [midway, above left, inner sep=2.5pt] {{$\{5{,}6{,}7{,}12{,}15\}$}}
    (1507.5800,124.9910)  -- (1554.7300,-46.4491);
  \path[linestyle] (1554.7300,-46.4491) --
  %node [midway, left, inner sep=2.5pt] {{$EFGO$}}
    (1559.7300,-136.4491) ;
  \path[linestyle] (1664.0500,2478.5000) --
    (1671.3400,2469.5800) -- (1678.6200,2460.6600) -- (1685.9100,2451.7300) --
    (1693.2000,2442.8100) -- (1700.4900,2433.8900) -- (1707.7700,2424.9700) --
    (1715.0600,2416.0400) -- (1722.3500,2407.1200)
    % node [midway, right, inner sep=4pt] {{$EFGL$}}
    -- (1729.6400,2398.2000) --
    (1736.9200,2389.2800) -- (1744.2100,2380.3500) -- (1751.5000,2371.4300) --
    (1766.0700,2353.5900) -- (1773.3600,2344.6600) -- (1780.6500,2335.7400) --
    (1787.9300,2326.8200) -- (1802.5100,2308.9700) -- (1809.7900,2300.0500) --
    (1817.0800,2291.1300) -- (1818.1100,2289.8700);
  \path[linestyle] (1818.1100,2289.8700) --
    (1825.3800,2280.9600) -- (1832.6600,2272.0500) -- (1839.9400,2263.1400) --
    (1847.2100,2254.2400) -- (1854.4900,2245.3300) -- (1861.7700,2236.4200) --
    (1869.0400,2227.5100) -- (1876.3200,2218.6000) -- (1876.6700,2207.1300) --
    (1876.8300,2195.6300) -- (1877.0000,2184.1200) -- (1877.1700,2172.6200) --
    (1877.3300,2161.1200) -- (1877.5000,2149.6200)
    node [midway, above right, inner sep=3pt] {{5{,}6{,}7{,}12}}
    -- (1877.6600,2138.1200) --
    (1877.8300,2126.6100) -- (1877.9900,2115.1100) -- (1878.1600,2103.6100) --
    (1878.3300,2092.1100) -- (1878.6600,2069.1100) -- (1879.3200,2023.1000) --
    (1879.4900,2011.6000) -- (1879.6500,2000.0900) -- (1879.8200,1988.5900) --
    (1879.9800,1977.0900) -- (1880.1500,1965.5900) -- (1878.7000,1954.3800) --
    (1872.3900,1944.7700) -- (1865.6500,1935.4700) -- (1858.8800,1926.1800) --
    (1852.6600,1918.8800);
  \path[linestyle] (2054.9000,11.0591) --
    (2055.6900,-11.9689) -- (2056.0900,-23.4829) -- (2057.2900,-58.0249) --
    (2057.6800,-69.5389) -- (2058.8800,-104.0810)
    %node [midway,  right, inner sep=3pt] {{$L$}}
    -- (2059.6700,-127.1090);
  \path[linestyle] (1690.8200,-17.8539) --
    (1700.6600,-11.9056) -- (1710.5000,-5.9574) -- (1720.3500,-0.0091) --
    (1730.1900,5.9391) -- (1740.0400,11.8874) -- (1749.8800,17.8356) --
    (1759.7200,23.7839) -- (1769.5700,29.7321) -- (1779.4100,35.6804) --
    (1799.1000,47.5769) -- (1818.7900,59.4734) -- (1829.2300,64.2697) --
    (1839.7600,68.8926) -- (1850.3000,73.5119) --
    %node [midway, below left, inner sep=2.5pt] {{$L$}}
    (1913.5000,101.2270) --
    (1924.0300,105.8470) -- (1987.2300,133.5620) -- (1998.5000,133.9310) --
    (2009.9200,132.6260) -- (2021.3400,131.2790) -- (2030.9300,125.8680) --
    (2037.7300,116.6030) -- (2044.5100,107.3130) -- (2051.2600,97.9967) --
    (2052.2800,86.6441) -- (2052.6800,75.1498) -- (2053.0800,63.6553) --
    (2054.9000,11.0591);
  \path[linestyle] (2732.2300,121.2890) --
    (2706.5400,144.4080) -- (2697.9800,152.1140) -- (2680.8500,167.5260) --
    (2672.2800,175.2320) -- (2663.7200,182.9380) -- (2655.1500,190.6440) --
    (2646.5900,198.3500) -- (2638.0300,206.0560) -- (2629.4600,213.7630) --
    (2620.9000,221.4690) -- (2612.3300,229.1750) -- (2603.7700,236.8810) --
    (2595.2100,244.5870) -- (2586.6400,252.2930) --
    %node [midway, above left] {{$AB$}}
    (2578.0800,259.9990) --
    (2552.3800,283.1170) -- (2535.2600,298.5300) -- (2526.6900,306.2360) --
    (2518.1300,313.9420) -- (2501.0000,329.3540) -- (2492.4300,337.0600) --
    (2483.8700,344.7660) -- (2475.3100,352.4720) -- (2466.7400,360.1780) --
    (2458.1800,367.8850) -- (2449.6100,375.5910) -- (2441.0500,383.2970) --
    (2432.4800,391.0030) -- (2423.9200,398.7090) -- (2416.1800,405.6720);
  \path[linestyle] (2395.3000,424.7390) --
    (2386.7300,432.4410) -- (2378.1600,440.1430) -- (2369.6000,447.8450) --
    (2352.4600,463.2490) -- (2343.8900,470.9510) -- (2326.7600,486.3560) --
    (2318.1900,494.0580) -- (2309.6200,501.7600) -- (2275.3500,532.5680) --
    (2266.7800,540.2700) -- (2249.6500,555.6740) -- (2241.0800,563.3760) --
    (2232.5100,571.0780) -- (2223.9400,578.7800) --
    % node [midway, below right] {{$ABDIKN$}}
    (2198.2400,601.8870) --
    (2189.6700,609.5890) -- (2181.1000,617.2910) -- (2172.5400,624.9930) --
    (2163.9700,632.6950) -- (2155.4000,640.3970) -- (2146.8300,648.0990) --
    (2138.2600,655.8010) -- (2103.9900,686.6090) -- (2095.4300,694.3120) --
    (2086.8600,702.0140) -- (2078.2900,709.7160) -- (2076.2000,711.5930);
  \path[linestyle] (2076.2000,711.5930) --
    (2069.2600,717.9410) -- (2064.5300,725.9170) -- (2060.4700,734.3990) --
    (2056.5200,742.9340) -- (2052.5900,751.4790) -- (2048.6700,760.0250) --
    (2044.7400,768.5720) -- (2040.8200,777.1180) -- (2036.8900,785.6650) --
    (2032.9700,794.2110) -- (2029.0500,802.7580) -- (2025.1200,811.3040) --
    (2021.2000,819.8510) -- (2017.2700,828.3980) -- (2013.3500,836.9440) --
    (2009.4200,845.4910) -- (2001.5700,862.5840) -- (1993.7200,879.6770) --
    (1989.8000,888.2230) -- (1976.4900,912.9730) -- (1971.6300,920.9810) --
    (1940.5800,984.0650) -- (1936.2400,992.3790)
    node [midway, below right, xshift=1pt, yshift=-13pt] {{1{,}2{,}9{,}11{,}14}}
    -- (1931.3600,1000.3800) --
    (1925.9500,1008.0700) -- (1920.4900,1015.7300) -- (1915.0100,1023.3700) --
    (1909.5300,1031.0200) -- (1904.0500,1038.6600) -- (1903.8000,1039.0200);
  \path[linestyle] (1171.5000,1299.8700) --
    (1150.6800,1309.7400) -- (1140.2700,1314.6800) -- (1129.8600,1319.6100) --
    (1088.2200,1339.3500) -- (1077.7300,1344.0800) -- (1033.4500,1356.8500) --
    (1022.3800,1360.0500) -- (978.1060,1372.8200) -- (967.0360,1376.0200) --
    (922.7590,1388.7900) -- (911.6900,1391.9900)
    node [midway, below right, yshift=-1pt] {{9{,}11{,}14}}
    -- (867.4120,1404.7600) --
    (856.3430,1407.9500) -- (812.0660,1420.7300) -- (800.9960,1423.9200) --
    (776.7558,1433.7438) -- (751.5625,1441.8608) -- (741.4999,1446.0962) --
    (730.9759,1450.1293) -- (720.4410,1454.5822) -- (710.5749,1458.9438) --
    (692.8256,1468.2324) -- (677.3755,1477.5210) -- (646.1210,1497.9800);
  \path[linestyle] (646.1210,1497.9800) --
    (677.2930,1546.9700) -- (684.5920,1558.0500) -- (702.5250,1585.2700) --
    (708.5020,1594.3500) -- (714.5800,1603.3400) -- (720.8760,1612.1700) --
    (727.5580,1620.6800) -- (735.1310,1628.4700) -- (742.9640,1636.0100) --
    (758.9020,1650.8100) -- (766.8700,1658.2100) -- (774.8390,1665.6100) --
    (782.8080,1673.0100) -- (790.7760,1680.4100) -- (798.7450,1687.8100) --
    (806.7140,1695.2100) -- (822.6510,1710.0100) -- (830.6200,1717.4100) --
    (838.5880,1724.8100) -- (854.5260,1739.6100) -- (862.4950,1747.0100) --
    (870.4630,1754.4100) -- (886.4010,1769.2100)
    node [midway, below left] {{2{,}4{,}11{,}14}}
    -- (894.3690,1776.6100) --
    (910.3070,1791.4100) -- (918.2750,1798.8100) -- (926.2440,1806.2100) --
    (934.2130,1813.6100) -- (942.2760,1820.9000) -- (950.6310,1827.8500) --
    (959.2140,1834.5300) -- (967.7970,1841.2100) -- (976.3810,1847.8900) --
    (979.8340,1850.5700);
  \path[linestyle] (979.1610,1850.5700) --
    (1022.5700,1887.4300) -- (1101.6600,1946.9600) --
    node [near end, below left] {{2{,}4{,}11{,}14}}
    (1199.1900,1995.4700) --
    (1295.4300,2051.1300);
  \path[linestyle] (1173.3500,2243.6700) --
    (1156.1600,2258.9800) -- (1138.9800,2274.2800) -- (1121.7900,2289.5900) --
    (1113.2000,2297.2400) -- (1104.6100,2304.9000) -- (1096.0200,2312.5500) --
    (1078.8300,2327.8600) -- (1070.2400,2335.5100) -- (1061.6500,2343.1600) --
    (1053.0600,2350.8200) -- (1035.8700,2366.1200) -- (1027.2800,2373.7800) --
    (1018.6900,2381.4300) -- (1010.1000,2389.0800) -- (1001.5000,2396.7300) --
    (992.9110,2404.3900) -- (975.7260,2419.6900) -- (967.1340,2427.3500) --
    (958.5420,2435.0000) -- (949.9500,2442.6500) -- (941.4060,2450.3500) --
    (934.3050,2459.3000) -- (928.6570,2469.3200)
    %node [midway, below right] {{$AN$}}
     -- (923.0500,2479.3700) --
    (917.4440,2489.4200) -- (911.8370,2499.4700) -- (906.2310,2509.5200) --
    (900.6250,2519.5600) -- (895.0190,2529.6100) -- (889.4120,2539.6600) --
    (883.8060,2549.7100) -- (878.2000,2559.7600) -- (872.5940,2569.8100) --
    (866.9870,2579.8500) -- (861.3810,2589.9000) -- (855.7750,2599.9500) --
    (850.1690,2610.0000) -- (838.9560,2630.1000) -- (822.1370,2660.2400) --
    (816.5310,2670.2900) -- (810.9250,2680.3400) -- (799.7120,2700.4300) --
    (794.1060,2710.4800) -- (782.8940,2730.5800) -- (777.2880,2740.6300) --
    (776.9670,2741.2000);
  \path[linestyle] (1173.4300,2243.6000) -- (1233.4300,2189.7600)
   node [near end, above left, xshift=3pt, yshift=5pt] {{1{,}14}}
   -- (1291.6200,2101.1800);
  \path[linestyle] (1292.5200,2101.7800) --
    (1297.6200,2094.1400) -- (1304.0100,2084.5600) -- (1310.4100,2074.9700) --
    node [near end, below right, xshift=7pt, yshift=7pt] {{1{,}2{,}4{,}11}}
    (1316.8100,2065.3900) -- (1323.2000,2055.8100) -- (1326.3600,2051.0900);
  \path[linestyle] (1425.7700,1928.8700) --
    (1479.3400,1858.6000) -- (1562.3500,1744.7100)
    node [midway, above left, outer sep=2pt] {{1{,}2{,}4{,}11}}
    -- (1596.6600,1706.1300);
  \path[linestyle] (1852.7400,1918.7500) --
    (1808.2100,1880.4300);
  \path[linestyle] (-162.1990,1789.0700) --
    (-116.2030,1786.3900) -- (-104.7040,1785.7300) -- (-70.2078,1783.7200) --
    (-58.7089,1783.0500) -- (-35.7112,1781.7100) -- (-24.2123,1781.0400) --
    (67.7786,1775.6900) --
    %node [midway, below right] {{$BI$}}
    (78.9310,1773.3200) -- (119.9590,1752.3500) --
    (130.2160,1747.1100) -- (140.4730,1741.8700) -- (160.9870,1731.3900) --
    (171.2440,1726.1500) -- (191.7580,1715.6700) -- (202.0150,1710.4300) --
    (222.5290,1699.9500) -- (232.7860,1694.7100) -- (253.3000,1684.2200) --
    (263.5570,1678.9800) -- (273.8140,1673.7400) -- (294.3280,1663.2600);
  \path[linestyle] (297.8210,1659.3100) --    
    (449.5870,1582.0800) -- (459.7050,1576.9300) -- (469.8230,1571.7900) --
    (479.9400,1566.6400) -- (490.0580,1561.4900) -- (500.1760,1556.3400) --
    (602.8717,1513.8076) -- (646.1210,1497.9800) node [near start, below left, yshift=-5pt, xshift=3pt] {{2{,}9}}  ;
  \path[linestyle] (1847.4200,1150.0700) --        
    (1769.1900,1118.7600) -- (1758.7500,1113.9500) -- (1748.3500,1109.0500) --
    (1737.9500,1104.1400) -- (1727.5600,1099.2400) -- (1685.9700,1079.6100) --
    (1675.5800,1074.7000) -- (1665.1800,1069.7900) -- (1644.3900,1059.9800) --
    (1633.9900,1055.0700) node [midway, above right, xshift=-5pt] {{9{,}11{,}14}} -- (1592.4100,1045.4400)  --
    (1570.3061,1037.6154) -- (1559.5877,1035.9893);
  \path[linestyle] (1848.6700,1110.8800) --
    (1902.5600,1038.5500);
  \path[linestyle] (2416.5700,406.1000) --
    (2395.5100,424.9750);
  \path[linestyle] (2418.1100,407.8130) --
    (2422.7700,403.7390) -- (2431.4300,396.1680) -- (2440.0900,388.5990) --
    (2450.8900,386.0840) -- (2462.3900,386.5080) -- (2473.8700,387.1950) --
    (2485.3500,387.9020) -- (2508.3200,389.3160) -- (2519.8000,390.0230) --
    (2542.7700,391.4370) -- (2554.2500,392.1440)
    %node [midway, above right] {{$IN$}}
    -- (2565.7400,392.8510) --
    (2588.7000,394.2650) -- (2611.6700,395.6790) -- (2623.1500,396.3860) --
    (2634.6400,397.0930) -- (2760.9600,404.8710) -- (2783.9200,406.2850) --
    (2792.9000,406.8370);
  \path[linestyle] (1604.4300,1693.0500) --
    (1598.0200,1683.3600) -- (1591.6800,1673.7900) -- (1585.3400,1664.2300) --
    (1579.0100,1654.6600) -- (1566.3300,1635.5200) -- (1560.0000,1625.9500) --
    (1553.6600,1616.3900) -- (1547.3300,1606.8200) -- (1540.7200,1597.5300) --
    (1532.1500,1590.2900) -- (1522.1000,1584.8000) -- (1511.9500,1579.4500) --
    (1501.8000,1574.1000) -- (1491.6400,1568.7500) -- (1481.4900,1563.4100) --
    (1471.3400,1558.0600) -- (1461.1800,1552.7100)  -- (1451.0300,1547.3600) --
    (1440.8700,1542.0100) -- (1430.7200,1536.6700)
    node [midway, below left] {{5{,}6{,}7{,}12{,}15}}
    -- (1421.1100,1530.5500) --
    (1412.9900,1522.4900) -- (1404.9500,1514.3200) -- (1396.9200,1506.1400) --
    (1389.1000,1497.7500) -- (1381.4600,1489.1800) -- (1373.8800,1480.5700) --
    (1367.8400,1471.0300) -- (1364.7700,1460.4900) -- (1364.0200,1449.2300) --
    (1363.6200,1437.8900) -- (1364.4500,1426.4700) -- (1366.1300,1415.1300) --
    (1367.9000,1403.8000) -- (1368.5500,1399.6300);
  \path[linestyle] (465.2420,1116.5600) --
    (455.5790,1095.6500) -- (450.7480,1085.1900) -- (445.9170,1074.7300) --
    (441.0860,1064.2800) -- (436.2540,1053.8200) -- (431.4230,1043.3700) --
    (426.5920,1032.9100) -- (416.9290,1012.0000) -- (407.2670,991.0830) --
    (402.4360,980.6270) -- (397.6040,970.1710)  -- (387.9420,949.2580) --
    (383.0570,938.8570) -- (372.4090,934.6260)
    %node [near end, above right, outer sep=2pt] {{$D$}}
    -- (350.6620,927.0250) --
    (339.7890,923.2240)  -- (328.9150,919.4230) -- (318.0420,915.6230) --
    (307.1680,911.8220) -- (188.3770,870.3020);
  \path[linestyle] (188.3770,870.3020) --
    (177.5290,866.5100) -- (166.1860,868.2880) -- (154.8450,870.1410) --
    (143.5030,871.9940) -- (134.2910,878.4090) -- (126.3480,886.7150) --
    (102.5200,911.6300) -- (94.5776,919.9350) -- (86.6349,928.2410) --
    (78.6922,936.5460) -- (70.7496,944.8510)
    %node [midway, below right] {{$D$}}
    -- (62.8069,953.1560) --
    (38.9788,978.0720) -- (32.3641,987.2680) -- (29.6144,998.4230) --
    (26.8736,1009.5800) -- (21.3921,1031.9000) -- (15.9106,1054.2200) --
    (13.1698,1065.3800) -- (11.3961,1076.7000) -- (14.3623,1087.5500) --
    (18.8077,1098.1400) -- (27.6984,1119.3400) -- (32.1438,1129.9300) --
    (33.9509,1134.2400);
  \path[linestyle] (1375.9660,910.7654) --
    (1375.5210,898.3943) -- (1375.1249,888.2137)
    node [midway, above left, xshift=-2pt, yshift=3pt] {{5{,}6{,}7{,}12{,}15}}
    -- (1375.6000,876.5400) --
    (1376.2700,865.0540) -- (1376.9800,853.5730) -- (1377.7100,842.0930) --
    (1379.1800,819.1330) -- (1379.9100,807.6530) -- (1380.6400,796.1730) --
    (1381.3700,784.6930) -- (1382.8400,761.7340) -- (1383.5700,750.2540) --
    (1385.7700,715.8140) -- (1386.5000,704.3340) -- (1387.2300,692.8540) --
    (1387.9700,681.3740) -- (1388.7000,669.8950) -- (1389.4300,658.4150) --
    (1390.8500,647.0230) -- (1392.6400,635.6800) -- (1394.4400,624.3370) --
    (1396.2300,612.9930) -- (1398.0400,601.6520) -- (1401.1400,590.5950) --
    (1404.5900,579.6620) -- (1408.0400,568.7320) -- (1411.5000,557.8020) --
    (1415.3900,547.0190) -- (1420.0300,536.4940) -- (1424.6800,525.9700) --
    (1429.3300,515.4450) -- (1433.9800,504.9210) -- (1438.6200,494.3960) --
    (1443.2700,483.8710) -- (1447.9200,473.3470) -- (1452.5700,462.8220) --
    (1466.5100,431.2480) -- (1471.1600,420.7240) -- (1475.8100,410.1990) --
    (1480.4600,399.6740) -- (1485.1000,389.1500) -- (1489.7400,378.6200) --
    (1491.5600,367.3400) -- (1492.4400,355.8690) -- (1493.1500,344.3850) --
    (1493.8500,332.9000) -- (1494.5600,321.4150) -- (1495.2600,309.9300) --
    (1495.9600,298.4450) -- (1496.6600,286.9590) -- (1497.2300,277.6210);
  \path[linestyle] (1374.8121,913.3332) --
    (1362.9700,914.8900) -- (1354.9940,915.5798) -- (1345.9015,916.9004) --
    (1331.5500,920.5170) -- (1324.3100,929.4560) -- (1317.2200,938.5150) --
    (1310.1500,947.5910) -- (1303.0700,956.6670) -- (1296.0000,965.7430) --
    (1288.9300,974.8190) -- (1281.8500,983.8960) -- (1274.7800,992.9720) --
    (1267.7300,1002.0600) -- (1260.8800,1011.3000) -- (1256.4300,1021.7000) --
    (1253.7900,1032.9000) -- (1251.3600,1044.1400) -- (1248.9300,1055.3900) --
    (1246.5000,1066.6400) -- (1244.0700,1077.8800) -- (1241.6500,1089.1300) --
    (1239.2200,1100.3800) -- (1236.7900,1111.6200) -- (1231.9300,1134.1100) --
    (1227.0800,1156.6100) -- (1222.2200,1179.1000)
    node [midway, above left, xshift=-1pt] {{9{,}11{,}14}}
    -- (1219.7900,1190.3500) --
    (1217.3700,1201.5900) -- (1214.9400,1212.8400) -- (1212.5100,1224.0800) --
    (1210.0600,1235.3300) -- (1207.5800,1246.5600) -- (1204.6300,1257.6700) --
    (1200.1000,1267.9500) -- (1195.0300,1277.9000) -- (1188.7600,1286.8800) --
    (1179.3700,1293.3300) -- (1170.4500,1299.2500);
  \path[linestyle] (1333.5500,2044.5000) --
    (1354.3800,2022.0700) -- (1425.2900,1928.8200);
  \path[linestyle] (1594.7600,2741.2000) --
    (1593.5800,2739.0200) -- (1581.3500,2661.2900) -- (1604.9900,2562.2400) --
    (1614.6300,2541.8800) -- (1665.0100,2479.2600);
  \path[linestyle] (646.1210,1497.9800) --
    (632.9166,1475.0773) -- (625.7853,1459.6902) -- (617.5994,1443.8615) --
    (611.7820,1433.0731) -- (606.9490,1423.2700) -- (597.2850,1402.3600) --
    (592.4530,1391.9000) -- (587.6210,1381.4400) -- (577.9570,1360.5200) --
    (573.1250,1350.0600) -- (568.2920,1339.6000)
    node [midway, above right, outer sep=2.5pt] {{4}}
    -- (548.9640,1297.7700) --
    (544.1320,1287.3100) -- (534.4670,1266.3900) -- (529.6350,1255.9400) --
    (524.8030,1245.4800) -- (515.1390,1224.5600) -- (510.3070,1214.1000) --
    (505.4750,1203.6400) -- (500.6420,1193.1800) -- (490.9780,1172.2700) --
    (486.1460,1161.8100) -- (476.4820,1140.8900) -- (471.6500,1130.4300) --
    (466.8180,1119.9700) -- (465.1480,1116.3600);
  \path[linestyle] (1536.4800,1029.2300) --
    (1497.6100,1002.2200);
  \path[linestyle] (1549.5200,-30.180) --
  %node [midway, above right, inner sep=2.5pt] {{$L$}}
    (1629.5200,-30.180) -- (1699.5200,-20.180);
\end{scope}

\draw[dotted, line width=0.500pt] (1530, 985) -- (1600, 850);
\draw[dotted, line width=0.500pt] (1430, 925) -- (1600, 850);

\draw[dotted, line width=0.500pt] (1730, 1790) -- (1835, 1770);
\draw[dotted, line width=0.500pt] (1837, 1880) -- (1835, 1770);

\draw[dotted, line width=0.500pt] (1870, 1140) -- (1940, 1130);
\draw[dotted, line width=0.500pt] (1950, 1010) -- (1940, 1130);

\begin{scope}[draw=black,line join=bevel,even odd rule,line width=0.800pt]


	\foreach \place/\x in {{(1536.4800,1029.2300)/},
{(1374.8121,913.3332)/},
{(1604.4300,1693.0500)/9}, {(2418.1100,407.8130)/},
{(1852.7400,1918.7500)/},
{(1315.5200,2066.7800)/},
{(1549.5200,-30.1800)/},
{(1826.4200,1143.0700)/}}
		\node[toponode] (\x) at \place {};

	\foreach \place/\x in {
%{(1594.7600,2741.2000)/14}, {(188.3770,870.3020)/2},{(465.2420,1116.5600)/4},
{(1604.4300,1693.0500)/9},
{(1877.4200,1080.0700)/19},
%{(297.8210,1659.3100)/3},{(-162.1990,1789.0700)/1},
{(1425.7700,1928.8700)/10},
%{(1173.4300,2243.6000)/7},
{(979.1610,1850.5700)/6},
{(646.1210,1497.9800)/5},
{(1171.5000,1299.8700)/8},
%{(2076.2000,711.5930)/21},%{(2395.3000,424.7390)/25},%{(2732.2300,121.2890)/28},%{(1690.8200,-17.8539)/16},%{(2054.9000,11.0591)/20},%{(1818.1100,2289.8700)/18},%{(1664.0500,2478.5000)/15},%{(1497.2600,277.6160)/12},
{(1467.7800,986.2890)/11},
{(1368.5500,1399.6300)/9},
{(1604.6600,1692.9000)/13},
{(1780.3400,1870.2000)/17},
{(2091.6900,1515.4900)/22},
{(2242.1300,1400.1400)/24},
{(2179.2000,1727.240)/23}}
%{(2364.9800,1945.4200)/26},{(2405.7700,2324.6200)/27},{(2773.5500,2628.6700)/29}
		\node[stationnode] (\x) at \place {
        %\scriptsize$\x$
        };

\end{scope}

\end{tikzpicture}
\end{document}



==> tikz/connected_components.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{hobby,backgrounds}
\begin{document}
	\tikzstyle{graphnode}=[minimum size=14pt, inner sep=0, circle, draw=black, solid, fill=white]
	\tikzstyle{connnode}=[minimum size=6pt, inner sep=0, circle, draw=black, solid, fill=white]
	\begin{tikzpicture}[font=\small]
		\newcommand{\highlight}[3]{
			\path [line cap = round, line join = round, line width = #1, draw = #2!30] #3;
			\pgfmathsetmacro{\innerlinewidth}{0.95 * #1}
			\path [line cap = round, line join = round, line width = \innerlinewidth, draw = #2!15] #3;
		}

		\foreach \place/\x in {{(10.1,3.7)/1}, {(10.9,2)/3}, {(7, 3.7)/5}, {(6.5, 2)/9}}
		\node[graphnode] (\x) at \place {$\x$};

		\foreach \place/\x in {{(8, 3.7)/11}, {(9.6,2)/4}, {(9.9,2.7)/41}, {(7.8, 2.9)/13}, {(7.8, 2.5)/14}, {(8,2.1)/15}}
		\node[connnode] (\x) at \place {};

		\draw (1) -- (3) node [midway, above right] {$\{X,C\}$};
		\draw (3) -- (4) node [midway, below] {$\{X\}$};
		\draw (1) -- (41) node [midway, left, xshift=0pt, yshift=1pt] {$\{C\}$};

		\draw (5) -- (9) node [midway, above left] {$\{E,F\}$};

		\draw (13) -- (5) node [midway, right, xshift=1pt, yshift=0pt] {$\{D\}$};
		\draw (9) -- (14) node [midway, above, yshift=3pt] {$\{F\}$};

		\draw (15) -- (9) node [midway, below right] {$\{E\}$};

		\draw (5) -- (11) node [midway, above, yshift=4pt] {$\{D,E,F\}$};

		\begin{pgfonlayer}{background}
			\highlight{15mm}{blue}{(15) -- (9) -- (5) -- (11) -- (13);}
			\highlight{14mm}{red}{(1) -- (3) -- (4) -- (1);}
		\end{pgfonlayer}
	\end{tikzpicture}
\end{document}


==> tikz/coreoptimgraph.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
	\tikzstyle{graphnode}=[minimum size=14pt, inner sep=0, circle, draw=black, solid, fill=white]
	\begin{tikzpicture}[font=\small]
		\newcommand{\highlight}[3]{
			\path [line cap = round, line join = round, line width = #1, draw = #2!30] #3;
			\pgfmathsetmacro{\innerlinewidth}{0.95 * #1}
			\path [line cap = round, line join = round, line width = \innerlinewidth, draw = #2!15] #3;
		}

		\foreach \place/\x in {{(9.5,4)/1}, {(10.3,2.3)/3},{(9,2.3)/4}, {(7, 4)/5}, {(8.1, 3.1)/8}, {(6.5, 2)/9}}
		\node[graphnode] (\x) at \place {$\x$};

		\draw (1) -- (3) node [midway, above right] {$\{X,C\}$};
		\draw (3) -- (4) node [midway, below] {$\{X\}$};
		\draw (1) -- (4) node [midway, below right, xshift=-2pt, yshift=4pt] {$\{C\}$};
		\draw (5) -- (1) node [midway, above] {$\{D,E,F\}$};
		\draw (4) -- (8) node [midway, below left, yshift=3pt, xshift=2pt] {$\{X\}$};
		\draw (4) -- (9) node [midway, below right] {$\{E\}$};
		\draw (9) -- (8) node [midway, above, yshift=3pt] {$\{F\}$};
		\draw (5) -- (9) node [midway, above left] {$\{E,F\}$};
		\draw (8) -- (5) node [midway, right, xshift=1pt, yshift=2pt] {$\{D\}$};
	\end{tikzpicture}
\end{document}


==> tikz/transitgraph_optim.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
	\tikzstyle{graphnode}=[minimum size=14pt, inner sep=0, circle, draw=black, solid, fill=white]
	\begin{tikzpicture}[font=\small]
		\foreach \place/\x in {{(9.5, 3.8)/1}, {(11.3,3)/2},{(10.4,1.5)/3},{(9,2.3)/4}, {(8, 3.8)/5}, {(6.3, 3.3)/6}, {(8.3, 1)/7}, {(7.3, 2.5)/8}, {(6.5, 1)/9}}
		\node[graphnode] (\x) at \place {$\x$};

		\draw (1) .. controls (10.5,4) and (11, 3.7) .. (2) node [xshift=2,yshift=10, midway, below right] {$\{A,B,C\}$};
		\draw (2) .. controls (11.5,2) and (11.5, 2).. (3) node [midway, below right, xshift=-13, yshift=-5] {$\{A,B,C\}$};
		\draw (3) .. controls (9.9, 2) .. (4) node [midway, above right, yshift=-1, xshift=-4] {$\{A, B\}$};
		\draw (1) .. controls (10.3, 3) and (10.4, 2.7) .. (4) node [midway, right] {$\{C\}$};
		\draw (5) .. controls (9, 3.8) .. (1) node [xshift=-3.5, yshift=-5, midway, below] {$\{D, E, F\}$};
		\draw (4) .. controls (8, 2.3) .. (8) node [midway, below] {$\{A, B\}$};
		\draw (4) .. controls (8.6, 1.8) .. (7) node [yshift=-1, xshift=1,midway, right] {$\{E\}$};
		\draw (7) .. controls (7.35, .8) .. (9) node [midway, above] {$\{E\}$};
		\draw (9) .. controls (6.7, 2.1) .. (8) node [yshift=-3, xshift=-3, midway, below right] {$\{F\}$};
		\draw (6) .. controls (5.7, 2.3) .. (9) node [yshift=7, xshift=-1, midway, right] {$\{E,F\}$};
		\draw (6) .. controls (7.3, 3.5) .. (5) node [yshift=1, xshift=-10, midway, above] {$\{E,F\}$};
		\draw (8) .. controls (7.6, 3.3) .. (5) node [yshift=-2, xshift=-4, midway, below right] {$\{D\}$};
		\draw (7) .. controls (9.35, .8) .. (3) node [xshift=-5.5, yshift=-1, midway, above] {$\{G\}$};
	\end{tikzpicture}
\end{document}

